Smaller but Better: Self-Paced Knowledge Distillation for Lightweight yet Effective LCMs

Large code models (LCMs) have remarkably advanced the field of code generation. Despite their impressive capabilities, they still face practical deployment issues, such as high inference costs, limited accessibility of proprietary LCMs, and adaptability issues of ultra-large LCMs. These issues highlight the critical need for more accessible, lightweight yet effective LCMs. Knowledge distillation (KD) offers a promising solution, which transfers the programming capabilities of larger, advanced LCMs to smaller, less powerful LCMs. In this paper, we propose a novel Self-Paced knOwledge DistillAtion framework, named SODA, aiming at developing lightweight yet effective student LCMs. SODA consists of three stages in one cycle: (1) Correct-and-Fault Knowledge Delivery stage aims at improving the student models capability to recognize errors while ensuring its basic programming skill during the knowledge transferring, which involves correctness-aware supervised learning and fault-aware contrastive learning methods. (2) Multi-View Feedback stage aims at measuring the quality of results generated by the student model from two views, including model-based and static tool-based measurement, for identifying the difficult questions. (3) Feedback-based Knowledge Update stage aims at updating the student model adaptively by generating new questions at different difficulty levels, in which the difficulty levels are categorized based on the feedback in the second stage. Experimental results show that SODA improves the student model by 65.96% in terms of average Pass@1, outperforming the best baseline by 29.85%. Based on the SODA framework, we develop SodaCoder, a series of lightweight yet effective LCMs, which outperform 15 LCMs with less than or equal to 16B parameters. Notably, SodaCoder-DS-6.7B, built on DeepseekCoder-6.7B, even surpasses the prominent ChatGPT on average Pass@1.

==> datas/5.3_ablation_figure.tex <==

\begin{figure*}[t]		
  \centering
   \setlength{\abovecaptionskip}{-0.07cm}
  \setlength{\belowcaptionskip}{-0.1cm}
   \ref{poltabs1}\\
   \subfigure[HumanEval]{

       \begin{tikzpicture}[scale=0.5]
            \begin{axis}[
                  xbar,
                  % ybar,
                  bar width=19pt,
                  bar shift=0pt,
                  height=5.6cm,
                  width=7.5cm,
                  axis y line*= none,
                  axis x line*= none,
                  tickwidth=0pt,
                  ticklabel style={font=\huge},
                  xlabel={\huge \bf Pass@1},
                  symbolic y coords={w/o classify,w/o execution, w/o score,$\text{\tool}_{\text{w/o\ faulty}}$},
                  ytick=data,
                    every axis plot/.append style={line width = 1.3pt},
                    every axis/.append style={line width = 1.3pt},
                  yticklabels={},
                  xmin = 58, xmax= 65.2,
                  enlarge y limits={value=0.2,auto},
                  % ymin = $\text{\tool}_{\text{w/o\ faulty}}$, ymax=w/o classify,
                  xtick={59,61,63,65},
                  % legend style={at={(0.5,1.03)}, anchor=north,legend columns=-1,draw=none},
                  % legend entries={{\Large $\text{\tool}_{\text{w/o\ faulty}}$},{\Large w/o score},{\Large w/o execution} ,{\Large w/o classify}},
                  % legend image code/.code={
                  %   \draw [#1] (0cm,-0.263cm) rectangle (0.4cm,0.15cm); }
                ]
                \addplot[fill=base] coordinates { (65.2,$\text{\tool}_{\text{w/o\ faulty}}$) (65.2,w/o score) (65.2,w/o execution) (65.2,w/o classify)};
                \addplot[fill=faulty] coordinates {(61.5,$\text{\tool}_{\text{w/o\ faulty}}$)};
                \addplot[fill=score] coordinates {(63.4,w/o score)};
                \addplot[fill=execution] coordinates {(64.0,w/o execution)};
                \addplot[fill=classify] coordinates { (62.1,w/o classify)};
                % \addplot[fill=base] coordinates { (0.9,$\text{\tool}_{\text{w/o\ faulty}}$) (0.8,w/o score) (0.4,w/o execution) (0.6,w/o classify)};
                
            \end{axis}

       \end{tikzpicture}
    }
    %
    \subfigure[MBPP]{

       \begin{tikzpicture}[scale=0.5]
            \begin{axis}[
                  xbar,
                  % ybar,
                  bar width=19pt,
                  bar shift=0pt,
                  height=5.6cm,
                  width=7.5cm,
                  axis y line*= none,
                  axis x line*= none,
                  tickwidth=0pt,
                  ticklabel style={font=\huge},
                  xlabel={\huge \bf Pass@1 },
                  symbolic y coords={w/o classify,w/o execution, w/o score,$\text{\tool}_{\text{w/o\ faulty}}$},
                  ytick=data,
                    every axis plot/.append style={line width = 1.3pt},
                    every axis/.append style={line width = 1.3pt},
                    yticklabels={},
                  xmin = 55, xmax= 63.3,
                  enlarge y limits={value=0.2,auto},
                  % ymin = $\text{\tool}_{\text{w/o\ faulty}}$, ymax=w/o classify,
                  xtick={57,59,61,63},
                ]
                \addplot[fill=base] coordinates { (63.3,$\text{\tool}_{\text{w/o\ faulty}}$) (63.3,w/o score) (63.3,w/o execution) (63.3,w/o classify)};
                \addplot[fill=faulty] coordinates {(59.3,$\text{\tool}_{\text{w/o\ faulty}}$)};
                \addplot[fill=score] coordinates {(61.9,w/o score)};
                \addplot[fill=execution] coordinates {(62.6,w/o execution)};
                \addplot[fill=classify] coordinates { (60.9,w/o classify)};
                % \addplot[fill=base] coordinates { (0.9,$\text{\tool}_{\text{w/o\ faulty}}$) (0.8,w/o score) (0.4,w/o execution) (0.6,w/o classify)};
                
            \end{axis}

       \end{tikzpicture}
    }
    %
   \subfigure[MultiPL-E(Java)]{

       \begin{tikzpicture}[scale=0.5]
            \begin{axis}[
                  xbar,
                  % ybar,
                  bar width=19pt,
                  bar shift=0pt,
                  height=5.6cm,
                  width=7.5cm,
                  axis y line*= none,
                  axis x line*= none,
                  tickwidth=0pt,
                  ticklabel style={font=\huge},
                  xlabel={\huge \bf Pass@1 },
                  symbolic y coords={w/o classify,w/o execution, w/o score,$\text{\tool}_{\text{w/o\ faulty}}$},
                  ytick=data,
                    every axis plot/.append style={line width = 1.3pt},
                    every axis/.append style={line width = 1.3pt},
                  yticklabels={},
                  xmin = 52, xmax= 60,
                  enlarge y limits={value=0.2,auto},
                  % ymin = $\text{\tool}_{\text{w/o\ faulty}}$, ymax=w/o classify,
                  xtick={54,56,58,60},
                ]
                \addplot[fill=base] coordinates { (59.7,$\text{\tool}_{\text{w/o\ faulty}}$) (59.7,w/o score) (59.7,w/o execution) (59.7,w/o classify)};
                \addplot[fill=faulty] coordinates {(56.4,$\text{\tool}_{\text{w/o\ faulty}}$)};
                \addplot[fill=score] coordinates {(57.8,w/o score)};
                \addplot[fill=execution] coordinates {(58.8,w/o execution)};
                \addplot[fill=classify] coordinates { (57.0,w/o classify)};
                % \addplot[fill=base] coordinates { (0.9,$\text{\tool}_{\text{w/o\ faulty}}$) (0.8,w/o score) (0.4,w/o execution) (0.6,w/o classify)};
                
            \end{axis}

       \end{tikzpicture} 
    }
    %
   \subfigure[MultiPL-E(JS)]{

       \begin{tikzpicture}[scale=0.5]
            \begin{axis}[
                  xbar,
                  % ybar,
                  bar width=19pt,
                  bar shift=0pt,
                  height=5.6cm,
                  width=7.5cm,
                  axis y line*= none,
                  axis x line*= none,
                  tickwidth=0pt,
                  ticklabel style={font=\huge},
                  xlabel={\huge \bf Pass@1 },
                  symbolic y coords={w/o classify,w/o execution, w/o score,$\text{\tool}_{\text{w/o\ faulty}}$},
                  ytick=data,
                    every axis plot/.append style={line width = 1.3pt},
                    every axis/.append style={line width = 1.3pt},
                  yticklabels={},
                  xmin = 50, xmax= 58.5,
                  enlarge y limits={value=0.2,auto},
                  % ymin = $\text{\tool}_{\text{w/o\ faulty}}$, ymax=w/o classify,
                  xtick={52,54,56,58}
                ]
                \addplot[fill=base] coordinates { (58.5,$\text{\tool}_{\text{w/o\ faulty}}$) (58.5,w/o score) (58.5,w/o execution) (58.5,w/o classify)};
                \addplot[fill=faulty] coordinates {(54.3,$\text{\tool}_{\text{w/o\ faulty}}$)};
                \addplot[fill=score] coordinates {(56.8,w/o score)};
                \addplot[fill=execution] coordinates {(57.2,w/o execution)};
                \addplot[fill=classify] coordinates { (56.5,w/o classify)};
                % \addplot[fill=base] coordinates { (0.9,$\text{\tool}_{\text{w/o\ faulty}}$) (0.8,w/o score) (0.4,w/o execution) (0.6,w/o classify)};
                
            \end{axis}

       \end{tikzpicture}
    }
    %
   \subfigure[MultiPL-E(C)]{

       \begin{tikzpicture}[scale=0.5]
            \begin{axis}[
                  xbar,
                  % ybar,
                  bar width=19pt,
                  bar shift=0pt,
                  height=5.6cm,
                  width=7.5cm,
                  axis y line*= none,
                  axis x line*= none,
                  tickwidth=0pt,
                  ticklabel style={font=\huge},
                  xlabel={\huge \bf Pass@1 },
                  symbolic y coords={w/o classify,w/o execution, w/o score,$\text{\tool}_{\text{w/o\ faulty}}$},
                  ytick=data,
                    every axis plot/.append style={line width = 1.3pt},
                    every axis/.append style={line width = 1.3pt},
                    yticklabels={},
                  xmin = 40, xmax= 44.2,
                  enlarge y limits={value=0.2,auto},
                  % ymin = $\text{\tool}_{\text{w/o\ faulty}}$, ymax=w/o classify,
                  xtick={41,42,43,44}
                ]
                \addplot[fill=base] coordinates { (44.2,$\text{\tool}_{\text{w/o\ faulty}}$) (44.2,w/o score) (44.2,w/o execution) (44.2,w/o classify)};
                \addplot[fill=faulty] coordinates {(42.7,$\text{\tool}_{\text{w/o\ faulty}}$)};
                \addplot[fill=score] coordinates {(43.3,w/o score)};
                \addplot[fill=execution] coordinates {(43.9,w/o execution)};
                \addplot[fill=classify] coordinates { (43.0,w/o classify)};
                % \addplot[fill=base] coordinates { (0.9,$\text{\tool}_{\text{w/o\ faulty}}$) (0.8,w/o score) (0.4,w/o execution) (0.6,w/o classify)};
                
            \end{axis}

       \end{tikzpicture}
    }
    %
   \subfigure[MultiPL-E(C++)]{

       \begin{tikzpicture}[scale=0.5]
            \begin{axis}[
                  xbar,
                  % ybar,
                  bar width=19pt,
                  bar shift=0pt,
                  height=5.6cm,
                  width=7.5cm,
                  axis y line*= none,
                  axis x line*= none,
                  tickwidth=0pt,
                  ticklabel style={font=\huge},
                  xlabel={\huge \bf Pass@1 },
                  symbolic y coords={w/o classify,w/o execution, w/o score,$\text{\tool}_{\text{w/o\ faulty}}$},
                  ytick=data,
                    every axis plot/.append style={line width = 1.3pt},
                    every axis/.append style={line width = 1.3pt},
                    yticklabels={},
                  xmin = 44, xmax= 47,
                  enlarge y limits={value=0.2,auto},
                  % ymin = $\text{\tool}_{\text{w/o\ faulty}}$, ymax=w/o classify,
                  xtick={45,46,47}
                ]
                \addplot[fill=base] coordinates { (46.9,$\text{\tool}_{\text{w/o\ faulty}}$) (46.9,w/o score) (46.9,w/o execution) (46.9,w/o classify)};
                \addplot[fill=faulty] coordinates {(45.5,$\text{\tool}_{\text{w/o\ faulty}}$)};
                \addplot[fill=score] coordinates {(46.0,w/o score)};
                \addplot[fill=execution] coordinates {(46.3,w/o execution)};
                \addplot[fill=classify] coordinates { (45.8,w/o classify)};
                % \addplot[fill=base] coordinates { (0.9,$\text{\tool}_{\text{w/o\ faulty}}$) (0.8,w/o score) (0.4,w/o execution) (0.6,w/o classify)};
                
            \end{axis}

       \end{tikzpicture}
    }
    %
   \subfigure[MultiPL-E(Go)]{

       \begin{tikzpicture}[scale=0.5]
            \begin{axis}[
                legend to name=poltabs1,
                  legend style = {
				    legend columns=-1,
				    font=\footnotesize,
				    draw=none,
                        % mark options={scale=0.5},
				},
                  xbar,
                  % ybar,
                  bar width=19pt,
                  bar shift=0pt,
                  height=5.6cm,
                  width=7.5cm,
                  axis y line*= none,
                  axis x line*= none,
                  tickwidth=0pt,
                  ticklabel style={font=\huge},
                  xlabel={\huge \bf Pass@1 },
                  symbolic y coords={w/o classify,w/o execution, w/o score,$\text{\tool}_{\text{w/o\ faulty}}$},
                  ytick=data,
                    every axis plot/.append style={line width = 1.3pt},
                    every axis/.append style={line width = 1.3pt},
                  yticklabels={},
                  xmin = 40, xmax= 49,
                  enlarge y limits={value=0.2,auto},
                  % ymin = $\text{\tool}_{\text{w/o\ faulty}}$, ymax=w/o classify,
                  xtick={40,42,44,46,48},
                  legend image code/.code={
            \draw [line width=0.9pt, #1] (0cm,-0.2cm) rectangle (0.6cm,0.03cm); },
                ]
                \addplot[fill=base] coordinates { (48.7,$\text{\tool}_{\text{w/o\ faulty}}$) (48.7,w/o score) (48.7,w/o execution) (48.7,w/o classify)};
                \addplot[fill=faulty] coordinates {(45.2,$\text{\tool}_{\text{w/o\ faulty}}$)};
                \addplot[fill=score] coordinates {(46.8,w/o score)};
                \addplot[fill=execution] coordinates {(47.9,w/o execution)};
                \addplot[fill=classify] coordinates { (46.0,w/o classify)};
                % \addplot[fill=base] coordinates { (0.9,$\text{\tool}_{\text{w/o\ faulty}}$) (0.8,w/o score) (0.4,w/o execution) (0.6,w/o classify)};
                \legend{{\tool},{ $\text{\tool}_{\text{w/o\ fault}}$},{ $\text{\tool}_{\text{w/o\ scoring}}$},{$\text{\tool}_{\text{w/o\ execution}}$} ,{$\text{\tool}_{\text{w/o\ classification}}$}}
            \end{axis}

       \end{tikzpicture}
    }
    %
    \subfigure[MultiPL-E(TS)]{
       \begin{tikzpicture}[scale=0.5]
            \begin{axis}[
                  xbar,
                  % ybar,
                  bar width=19pt,
                  bar shift=0pt,
                  height=5.6cm,
                  width=7.5cm,
                  axis y line*= none,
                  axis x line*= none,
                  tickwidth=0pt,
                  ticklabel style={font=\huge},
                  xlabel={\huge \bf Pass@1 },
                  symbolic y coords={w/o classify,w/o execution, w/o score,$\text{\tool}_{\text{w/o\ faulty}}$},
                  ytick=data,
                    every axis plot/.append style={line width = 1.3pt},
                    every axis/.append style={line width = 1.3pt},
                  yticklabels={},
                  xmin = 45, xmax= 55.5,
                  enlarge y limits={value=0.2,auto},
                  % ymin = $\text{\tool}_{\text{w/o\ faulty}}$, ymax=w/o classify,
                  xtick={47,49,51,53,55}
                  % yticklabels={},
                ]
                \addplot[fill=base] coordinates { (55.5,$\text{\tool}_{\text{w/o\ faulty}}$) (55.5,w/o score) (55.5,w/o execution) (55.5,w/o classify)};
                \addplot[fill=faulty] coordinates {(50.7,$\text{\tool}_{\text{w/o\ faulty}}$)};
                \addplot[fill=score] coordinates {(53.0,w/o score)};
                \addplot[fill=execution] coordinates {(54.4,w/o execution)};
                \addplot[fill=classify] coordinates { (51.8,w/o classify)};
                % \addplot[fill=base] coordinates { (0.9,$\text{\tool}_{\text{w/o\ faulty}}$) (0.8,w/o score) (0.4,w/o execution) (0.6,w/o classify)};
                
            \end{axis}

       \end{tikzpicture}
    }
    %
\caption{Ablation study. The \colorbox{base}{``gray bar''} denotes the Pass@1 score of original {\tool} and the \colorbox{faulty}{``green bar''}, \colorbox{score}{``yellow bar''}, \colorbox{execution}{``red bar''}, \colorbox{classify}{``blue bar''} denote the Pass@1 score of {\tool} without fault, scoring, execution and classification, respectively.}
\label{fig:aba}
\end{figure*}

==> datas/5.4_para_figure.tex <==
\definecolor{c1}{RGB}{255,196,115} 
\definecolor{c2}{RGB}{178,37,42} 
\definecolor{c3}{RGB}{103,150,118} 
\definecolor{c4}{RGB}{42,99,172}


% iteration
\pgfplotstableread[row sep=\\,col sep=&]{
	k & python & java & cpp & go  \\     
	1 & 35.4 & 35.9 & 29.2 & 30.4   \\
	2 & 56.7 & 56.5 & 45.8 & 44.5 \\
	3 & 62.1 & 57.9 & 46.0 & 46.9 \\
	  4 & 64.0 & 59.7 & 46.6  & 48.7 \\
        5 & 65.2 & 59.7 & 46.9  & 48.7 \\
}\Iter

\pgfplotstableread[row sep=\\,col sep=&]{
	k & python & java & cpp & go  \\
	  6 & 59.1 & 56.0 & 40.8 & 42.6   \\
	14 & 60.3 & 57.3 & 42.0 & 43.9 \\
	22 & 65.2 & 59.7 & 46.9  & 48.7 \\
	  30 & 62.8 & 58.5 & 44.5 & 46.3 \\
        38 & 61.5 & 57.9 & 43.2 & 45.1 \\
        46 & 64.0 & 58.9 & 45.7 & 47.5 \\
}\Ratio

% \pgfplotstableread[row sep=\\,col sep=&]{
% 	k & 1 & 2 & 3 & 4 & 5 & 6  \\
% 	  4 & 59.1 & 60.3 & 65.2 & 62.8 & 61.5 & 64.0   \\
% 	18 & 53.6 & 54.8 & 59.7 & 57.3 & 56.0 & 58.5 \\
% 	32 & 40.8 & 42.0 & 46.9 & 44.5 & 43.2 & 45.7 \\
% 	46  & 42.6 & 43.9 & 48.7 & 46.3 & 45.1 & 47.5 \\
% }\Ratio

\begin{figure*}[t]
  %  \setlength{\abovecaptionskip}{-0.07cm}
  % \setlength{\belowcaptionskip}{10pt}
       \setlength{\abovecaptionskip}{-0.01em}
        \setlength{\belowcaptionskip}{-0.2em}
   \subfigure[The effect of training iterations]{
        \begin{tikzpicture}[scale=0.45]
            \huge
            \begin{axis}[
                legend style = {
                    legend columns=-1,
                    draw=none,
                },
                width=0.65\textwidth,
    		height=0.53\textwidth,
                % legend to name,
                xtick = {1,2,3,4,5},
                xticklabels = {0,1,2,3,4},
                ymin=25,ymax=73,
                ytick = {25,35,45,55,65},
                mark size=2.5pt, 
                ylabel={\bf Pass@1},
                xlabel={\bf Iteration}, 
                % ticklabel style={font=\Huge},
                % ticklabel style={font=\large},
                every axis plot/.append style={line width = 3.5pt},
                every axis/.append style={line width = 2pt},
                ]
                \addplot [mark=diamond,color=c2] table[x=k,y=python]{\Iter};
                \addplot [mark=pentagon,color=c1] table[x=k,y=java]{\Iter};
                \addplot [mark=o,color=c3] table[x=k,y=go]{\Iter};	
                \addplot [mark=square*,color=c4] table[x=k,y=cpp]{\Iter};	
                % \addlegendentry{$x$}
                \legend{ \Large{Python},\Large{Java}, \Large{Go}, \Large{C++}}
            \end{axis}
        \end{tikzpicture}
        \label{fig:para_it}
   }
   %
   % \hspace{0.1cm}
   \subfigure[The effect of difficulty ratios]{
        \begin{tikzpicture}[scale=0.45]
          \begin{axis}[
            ybar=0pt,
            grid = major,
            bar width=0.56cm,
            width=1.25\textwidth,
		height=0.55\textwidth,
            xlabel={\huge \bf Ratio (easy:medium:hard)}, 
                xmin=2.0,xmax=50.0,
                xtick=data,	xticklabels= {\huge 4:0:0,\huge 2:2:0,\huge 1:1:2,\huge 1:2:1,\huge 0:4:0,\huge 0:0:4},
                % {\huge 4:0:0,\huge 2:2:0,\huge 1:1:2,\huge 0:2:2,\huge 0:4:0,\huge 0:0:4},
            % legend style={in={(0.5,0.98)},
            % anchor=north,legend columns=-1,
            % draw=none},
            legend style = {
                legend columns=-1,
                draw=none,
            },
            legend image code/.code={
                \draw [#1] (0cm,-0.18cm) rectangle (0.8cm,0.08cm); },
            % legend image code/.code={
            %     \draw [#1] (0cm,-0.28cm) rectangle (1.2cm,0.2cm); },
            % legend image code/.code={
            %     \draw [#1] (0cm,-0.263cm) rectangle (1.2cm,0.085cm); },
% 			xmin=0.5,xmax=9.5,
            ytick = {40,45,50,55,60,65},
            ymin=35,ymax=70,
            tick align=inside,
            % yticklabels = {$10^0$, $10^1$, $10^2$, $10^3$, $10^4$,  INF},
            ticklabel style={font=\huge},
          every axis plot/.append style={line width = 1.5pt},
            every axis/.append style={line width = 2pt},
            ylabel={\huge \textbf{Pass@1}},
            ]
            \addplot[pattern = north east lines,pattern color=c2] table[x=k,y=python]{\Ratio};
            \addplot[pattern =north east lines ,pattern color=c1] table[x=k,y=java]{\Ratio};
            \addplot[pattern = north east lines,pattern color=c3] table[x=k,y=go]{\Ratio};
            \addplot[pattern = north east lines,pattern color=c4] 
            table[x=k,y=cpp]{\Ratio};
  
            % \addplot[pattern = crosshatch,pattern color=c3] table[x=datasets,y=32]{\MSR};
            % \addplot[pattern = north east lines,pattern color=c1] table[x=datasets,y=64]{\MSR};
            \legend{ \Large Python, \Large Java,  \Large Go,  \Large C++ }
            
        \end{axis}
      \end{tikzpicture}
    \label{fig:para_ratio}
   }
    \caption{Parameter analysis of {\tool}.}
    \label{fig:para}
\end{figure*}



==> datas/6.1_modelWork.tex <==
% \definecolor{c8}{RGB}{56,140,139} 
% \definecolor{c11}{RGB}{255,204,0}
% \definecolor{c1}{RGB}{42,99,172} 
% % \definecolor{c3}{RGB}{255,181,73}
% \definecolor{c3}{RGB}{224,255,255}

\definecolor{c1}{HTML}{F9F0BD}
\definecolor{c2}{HTML}{F7C5B4}
\definecolor{c3}{HTML}{F5ACC5}

% \definecolor{c1}{HTML}{F1C1C3}
% \definecolor{c2}{HTML}{F7C5B4}
% \definecolor{c3}{HTML}{F9F0BD}

\begin{figure*}[t]		
  \centering
   \subfigure[Questions Distribution]{
     \begin{tikzpicture}[scale=0.6]
        \begin{axis}[
          xbar stacked,
          bar width=23pt,
          bar shift=0pt,
          height=7cm,
          width=12cm,
          axis y line*= none,
          axis x line*= none,
          tickwidth=0pt,
          ticklabel style={font=\large},
          enlarge y limits={value=0.2,auto},
          xlabel={\large \bf question number},
          symbolic y coords={140K,130K,120K,110K},
          xmin = 0, xmax= 140,
          xtick={0,20,40,60,80,100,120,140},
          xticklabels={0,20K,40K,60K,80K,100K,120K,140K},
          % xticklabel={0\%,20\%,40\%,60\%,80\%,100\%},
          ytick=data,
            every axis plot/.append style={line width = 1.3pt},
            every axis/.append style={line width = 1.3pt},
          legend style={at={(0.5,1.03)}, anchor=south, legend columns=-1,draw=none},
          legend entries={{\large Easy},{\large Medium},{\large Hard}},
          legend image code/.code={
            \draw [#1] (0cm,-0.263cm) rectangle (0.4cm,0.15cm); },
        % nodes near coords, % 显示节点数据
        % nodes near coords align={center}, % 节点文本水平对齐
        % every node near coord/.append style={align=left, text=black, font=\huge},
        % every node near coord/.append style={font=\huge}, % 调整文本大小
        % point meta=explicit symbolic
        % axis on top,  % 确保条形在网格线之上绘制
        % grid=major  % 显示网格线
        grid style={gray, opacity=0.5},  % 设置网格线样式
        xmajorgrids=true,  % 启用沿 x 轴的主要网格线
        ymajorgrids=false,  % 禁用沿 y 轴的主要网格线
        ]
        % visualization depends on={x \as \rawx},  % 计算原始的x值
        \addplot[fill=c1] coordinates {(51,110K) (75,120K) (90,130K) (102,140K)};
        \addplot[fill=c2] coordinates {(34,110K) (25,120K) (22,130K) (21,140K)};
        \addplot[fill=c3] coordinates {(25,110K) (20,120K) (18,130K) (17,140K)};
        \end{axis}
    \end{tikzpicture}
    \label{fig:distribution_model}
    }
    %
   \subfigure[An example of solutions provided by {\model} in HumanEval.]{
    \includegraphics[scale=0.45]{figures/case_study_model.pdf}
      \label{fig:case_study_model}
    }
    \caption{Case Study}
\end{figure*}

==> datas/6.2_analyst.tex <==
% \definecolor{Analyst}{HTML}{67A2A3}
% \definecolor{Tie}{HTML}{D4D4D4}
% \definecolor{GPT-4}{HTML}{E29998}

% \definecolor{Analyst}{HTML}{AFB6D2}
% \definecolor{Tie}{HTML}{E6EEF6}
% \definecolor{GPT-4}{HTML}{E4DBE8}

% \begin{figure*}[t]		
%   \centering
%    \subfigure[User Study]{
%      \begin{tikzpicture}[scale=0.7]
%         \begin{axis}[
%           xbar stacked,
%           bar width=40pt,
%           bar shift=0pt,
%           height=7cm,
%           width=8cm,
%           axis y line*= none,
%           axis x line*= none,
%           tickwidth=0pt,
%           ticklabel style={font=\large},
%           enlarge y limits={value=0.3,auto},
%           xlabel={\large \bf win ratio (\%)},
%           symbolic y coords={Hard Question,Medium Question,Easy Question},
%           xmin = 0, xmax= 100,
%           xtick={0,20,40,60,80,100},
%           % xticklabel={0\%,20\%,40\%,60\%,80\%,100\%},
%           ytick=data,
%             every axis plot/.append style={line width = 1.3pt},
%             every axis/.append style={line width = 1.3pt},
%           legend style={at={(0.5,1.03)}, anchor=south, legend columns=-1,draw=none},
%           legend entries={{\large Analyst Win},{\large Tie},{\large GPT-4 Win}},
%           legend image code/.code={
%             \draw [#1] (0cm,-0.263cm) rectangle (0.4cm,0.15cm); },
%         % nodes near coords, % 显示节点数据
%         % nodes near coords align={center}, % 节点文本水平对齐
%         % every node near coord/.append style={align=left, text=black, font=\huge},
%         % every node near coord/.append style={font=\huge}, % 调整文本大小
%         % point meta=explicit symbolic
%         % axis on top,  % 确保条形在网格线之上绘制
%         % grid=major  % 显示网格线
%         grid style={gray, opacity=0.5},  % 设置网格线样式
%         xmajorgrids=true,  % 启用沿 x 轴的主要网格线
%         ymajorgrids=false,  % 禁用沿 y 轴的主要网格线
%         ]
%         % visualization depends on={x \as \rawx},  % 计算原始的x值
%         \addplot[fill=Analyst] coordinates {(42.4,Easy Question) [14] (39.4,Medium Question) [13] (24.3,Hard Question) [8] };
%         \addplot[fill=Tie] coordinates {(24.2,Easy Question) [8] (30.3,Medium Question) [10] (21.2,Hard Question) [7] };
%         \addplot[fill=GPT-4] coordinates {(33.4,Easy Question) [11] (30.3,Medium Question) [10] (54.5,Hard Question) [18] };
%         \end{axis}
%     \end{tikzpicture}
%     }
%     %
%     \subfigure[Case Study]{
%     }
% \end{figure*}

\definecolor{c1}{HTML}{F9F0BD}
\definecolor{c2}{HTML}{F7C5B4}
\definecolor{c3}{HTML}{F5ACC5}

\begin{figure*}[t]
    \centering
    \setlength{\abovecaptionskip}{-0.01em}
        % \setlength{\belowcaptionskip}{-2em}
   \subfigure[User Study]{
         \begin{tikzpicture}[scale=0.55]
        \begin{axis}[
          xbar stacked,
          bar width=20pt,
          bar shift=0pt,
          height=5cm,
          width=12cm,
          axis y line*= none,
          axis x line*= none,
          tickwidth=0pt,
          ticklabel style={font=\LARGE},
          enlarge y limits={value=0.3,auto},
          xlabel={\LARGE \bf the number of cases},
          symbolic y coords={Non-executable,Executable,Uncompilable},
          xmin = -2, xmax= 33,
          xtick={3,8,13,18,23,28,33},
          % xticklabel={0\%,20\%,40\%,60\%,80\%,100\%},
          ytick=data,
            every axis plot/.append style={line width = 1.2pt},
            every axis/.append style={line width = 1.2pt},
          legend style={at={(0.5,1.03)}, anchor=south, legend columns=-1,draw=none},
          legend entries={{\Large Scoring Model Win},{\Large Tie},{\Large GPT-4 Win}},
          legend image code/.code={
            \draw [#1] (0cm,-0.263cm) rectangle (0.4cm,0.15cm); },
        % nodes near coords, % 显示节点数据
        % nodes near coords align={center}, % 节点文本水平对齐
        % every node near coord/.append style={align=left, text=black, font=\huge},
        % every node near coord/.append style={font=\huge}, % 调整文本大小
        % point meta=explicit symbolic
        % axis on top,  % 确保条形在网格线之上绘制
        % grid=major  % 显示网格线
        grid style={gray, opacity=0.5},  % 设置网格线样式
        xmajorgrids=true,  % 启用沿 x 轴的主要网格线
        ymajorgrids=false,  % 禁用沿 y 轴的主要网格线
        ]
        % visualization depends on={x \as \rawx},  % 计算原始的x值
        % \addplot[fill=c1] coordinates {(42.4,Uncompilable) [14] (39.4,Non-executable) [13] (24.3,Executable) [8] };
        % \addplot[fill=c2] coordinates {(24.2,Uncompilable) [8] (30.3,Non-executable) [10] (21.2,Executable) [7] };
        % \addplot[fill=c3] coordinates {(33.4,Uncompilable) [11] (30.3,Non-executable) [10] (54.5,Executable) [18] };
        \addplot[fill=c1] coordinates {(14,Uncompilable) [14] (13,Executable) [13] (8,Non-executable) [8] };
        \addplot[fill=c2] coordinates {(8,Uncompilable) [8] (10,Executable) [10] (7,Non-executable) [7] };
        \addplot[fill=c3] coordinates {(11,Uncompilable) [11] (10,Executable) [10] (18,Non-executable) [18] };
        \end{axis}

    \end{tikzpicture}
      % \includegraphics[scale=0.45]{figures/user_study_1.pdf}
      \label{fig:user_study_1}
   }
   %
   % \vspace{-15pt}
   \subfigure[Case Study]{
\includegraphics[scale=0.4]{figures/user_study_fse.pdf}
      \label{fig:user_study_2}
   }
   \caption{Analysis on the Scoring Model's Effectiveness.}
   % Evaluation of the Analyst Model's Effectiveness.}
\end{figure*}
